Radial distribution of charged particles in a magnetic field

The radial spread of charged particles emitted from a point source in a magnetic field is a potential source of systematic error for any experiment where magnetic fields guide charged particles to detectors with finite size. Assuming uniform probability as a function of the phase along the particle's helical trajectory, an analytic solution for the radial probability distribution function follows which applies to experiments in which particles are generated throughout a volume that spans a sufficient length along the axis of a homogeneous magnetic field. This approach leads to the same result as a different derivation given by Dubbers et al. But the constant phase approximation does not strictly apply to finite source volumes or fixed positions, which lead to local maxima in the radial distribution of emitted particles at the plane of the detector. A simple method is given to calculate such distributions, then the effect is demonstrated with data from a $^{207}$Bi electron-conversion source in the superconducting solenoid magnet spectrometer of the Ultracold Neutron facility at the Los Alamos Neutron Science Center. Potential future applications of this effect are discussed.

==> alltrajsRSI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,1031){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,1787){\makebox(0,0)[r]{\strut{}-1}}%
      \put(682,2544){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,3300){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,4056){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1192,660){\makebox(0,0){\strut{}-2}}%
      \put(1948,660){\makebox(0,0){\strut{}-1}}%
      \put(2705,660){\makebox(0,0){\strut{} 0}}%
      \put(3461,660){\makebox(0,0){\strut{} 1}}%
      \put(4217,660){\makebox(0,0){\strut{} 2}}%
      \put(176,2770){\rotatebox{90}{\makebox(0,0){\strut{}$y/r$}}}%
      \put(4814,2770){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2704,330){\makebox(0,0){\strut{}$x/r$}}%
      \put(2704,4551){\makebox(0,0){\strut{}}}%
      \put(2704,4550){\makebox(0,0){\strut{}}}%
      \put(286,286){\makebox(0,0)[l]{\strut{}}}%
      \put(1570,2090){\makebox(0,0)[l]{\strut{}$R(\omega t = 4\pi/3)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,4488){\makebox(0,0)[r]{\strut{}$\phi=3\pi/4$}}%
      \csname LTb\endcsname%
      \put(3608,4268){\makebox(0,0)[r]{\strut{}outer envelope}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{alltrajsRSI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bi207spectra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1109){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1210,1515){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,1920){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,2325){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,2731){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1210,3136){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1342,484){\makebox(0,0){\strut{} 400}}%
      \put(2172,484){\makebox(0,0){\strut{} 600}}%
      \put(3002,484){\makebox(0,0){\strut{} 800}}%
      \put(3832,484){\makebox(0,0){\strut{} 1000}}%
      \put(4662,484){\makebox(0,0){\strut{} 1200}}%
      \put(440,1920){\rotatebox{90}{\makebox(0,0){\strut{}Counts}}}%
      \put(4881,1920){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3002,154){\makebox(0,0){\strut{}$E_e$ [keV]}}%
      \put(3002,3026){\makebox(0,0){\strut{}}}%
      \put(3002,3025){\makebox(0,0){\strut{}}}%
      \put(550,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2770,2864){\makebox(0,0)[r]{\strut{}$p_0+100$}}%
      \csname LTb\endcsname%
      \put(2770,2644){\makebox(0,0)[r]{\strut{}$p_1+50$}}%
      \csname LTb\endcsname%
      \put(2770,2424){\makebox(0,0)[r]{\strut{}$p_2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bi207spectra}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distsRSI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1312){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2527){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1781,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2485,484){\makebox(0,0){\strut{} 1}}%
      \put(3188,484){\makebox(0,0){\strut{} 1.5}}%
      \put(3892,484){\makebox(0,0){\strut{} 2}}%
      \put(4595,484){\makebox(0,0){\strut{} 2.5}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(4814,1919){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2836,154){\makebox(0,0){\strut{}$R/r_0$}}%
      \put(2836,3025){\makebox(0,0){\strut{}}}%
      \put(2836,3024){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,2962){\makebox(0,0)[r]{\strut{}$dP/dR(60^\circ)$}}%
      \csname LTb\endcsname%
      \put(3608,2742){\makebox(0,0)[r]{\strut{}$dP/dR(90^\circ)$}}%
      \csname LTb\endcsname%
      \put(3608,2522){\makebox(0,0)[r]{\strut{}$dP/dR($iso$)$}}%
      \csname LTb\endcsname%
      \put(3608,2302){\makebox(0,0)[r]{\strut{}$dP/dA($iso$)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distsRSI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ratio1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,907){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1312){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1717){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2122){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2527){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2932){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 0.1}}%
      \put(1430,484){\makebox(0,0){\strut{} 0.15}}%
      \put(1781,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2133,484){\makebox(0,0){\strut{} 0.25}}%
      \put(2485,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2836,484){\makebox(0,0){\strut{} 0.35}}%
      \put(3188,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3540,484){\makebox(0,0){\strut{} 0.45}}%
      \put(3892,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4243,484){\makebox(0,0){\strut{} 0.55}}%
      \put(4595,484){\makebox(0,0){\strut{} 0.6}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$N_1/N_0$}}}%
      \put(4814,1919){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2836,154){\makebox(0,0){\strut{}$B$ [T]}}%
      \put(2836,3025){\makebox(0,0){\strut{}}}%
      \put(2836,3024){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,2962){\makebox(0,0)[r]{\strut{}measured}}%
      \csname LTb\endcsname%
      \put(3608,2742){\makebox(0,0)[r]{\strut{}calculated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ratio1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ratio2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1051){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1399){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,1746){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,2093){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2440){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,2788){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,3135){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.1}}%
      \put(1549,484){\makebox(0,0){\strut{} 0.15}}%
      \put(1887,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2225,484){\makebox(0,0){\strut{} 0.25}}%
      \put(2564,484){\makebox(0,0){\strut{} 0.3}}%
      \put(2902,484){\makebox(0,0){\strut{} 0.35}}%
      \put(3241,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3579,484){\makebox(0,0){\strut{} 0.45}}%
      \put(3918,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4256,484){\makebox(0,0){\strut{} 0.55}}%
      \put(4595,484){\makebox(0,0){\strut{} 0.6}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$N_2/N_0$}}}%
      \put(4814,1919){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2902,154){\makebox(0,0){\strut{}$B$ [T]}}%
      \put(2902,3025){\makebox(0,0){\strut{}}}%
      \put(2902,3024){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,2962){\makebox(0,0)[r]{\strut{}measured}}%
      \csname LTb\endcsname%
      \put(3608,2742){\makebox(0,0)[r]{\strut{}calculated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ratio2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> z10funcsRSI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(726,1109){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1514){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1920){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,2325){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,2730){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1416,484){\makebox(0,0){\strut{} 10}}%
      \put(1974,484){\makebox(0,0){\strut{} 20}}%
      \put(2531,484){\makebox(0,0){\strut{} 30}}%
      \put(3089,484){\makebox(0,0){\strut{} 40}}%
      \put(3647,484){\makebox(0,0){\strut{} 50}}%
      \put(4205,484){\makebox(0,0){\strut{} 60}}%
      \put(176,1919){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(4814,1919){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2726,154){\makebox(0,0){\strut{}$\theta$ [deg]}}%
      \put(2726,3025){\makebox(0,0){\strut{}}}%
      \put(2726,3024){\makebox(0,0){\strut{}}}%
      \put(66,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,2962){\makebox(0,0)[r]{\strut{}$R(z/r_0=10)/r_0$}}%
      \csname LTb\endcsname%
      \put(3608,2742){\makebox(0,0)[r]{\strut{}$(1/r_0)dR/d\theta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{z10funcsRSI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> z10probRSI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1008){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1312){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1616){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1920){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2223){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2527){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2831){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1430,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1781,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2133,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2485,484){\makebox(0,0){\strut{} 0.8}}%
      \put(2837,484){\makebox(0,0){\strut{} 1}}%
      \put(3188,484){\makebox(0,0){\strut{} 1.2}}%
      \put(3540,484){\makebox(0,0){\strut{} 1.4}}%
      \put(3892,484){\makebox(0,0){\strut{} 1.6}}%
      \put(4243,484){\makebox(0,0){\strut{} 1.8}}%
      \put(4595,484){\makebox(0,0){\strut{} 2}}%
      \put(176,1919){\rotatebox{90}{\makebox(0,0){\strut{}Probability}}}%
      \put(4814,1919){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2836,154){\makebox(0,0){\strut{}$R/r_0$}}%
      \put(2836,3025){\makebox(0,0){\strut{}}}%
      \put(2836,3024){\makebox(0,0){\strut{}}}%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,2962){\makebox(0,0)[r]{\strut{}$dP/dR(z/r_0=10)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{z10probRSI}}%
    \gplfronttext
  \end{picture}%
\endgroup

